Expert Opinion Extraction from a Biomedical Database

In this paper, we tackle the problem of extracting frequent opinions from uncertain databases. We introduce the foundation of an opinion mining approach with the definition of pattern and support measure. The support measure is derived from the commitment definition. A new algorithm called OpMiner that extracts the set of frequent opinions modelled as a mass functions is detailed. Finally, we apply our approach on a real-world biomedical database that stores opinions of experts to evaluate the reliability level of biomedical data. Performance analysis showed a better quality patterns for our proposed model in comparison with literature-based methods.

==> FP.tikz.tex <==


\begin{tikzpicture}
\begin{axis}[
		scale=0.55,
		%bar width=0.10cm,
    %ybar,%=8pt, % configures ‘bar shift’
    enlargelimits=0.1,
		ymode=log,
    ylabel={\# Frequent patterns},
		every axis y label/.style={
    at={(ticklabel* cs:1.08)},
    anchor=south,
},
    symbolic x coords={0.15,0.2,0.3,0.4,0.5},
		xlabel={minsup},
		xmax=0.5,
		xmin=0.15,
    %xtick=data,
    %tick label style={font=\footnotesize},
    %legend style={at={(0.6,0)},
    %anchor=north,legend columns=-1},
legend style={at={(0.6,0.45)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\small},
   % nodes near coords,
    every node near coord/.append style={font=\tiny},
   nodes near coords align={vertical},
    ]
\addplot coordinates { (0.5,7) (0.4,30) (0.3,273) (0.2,6864) (0.15, 25013)};
\addplot coordinates { (0.5,18) (0.4,94) (0.3,666) (0.2,10264) (0.15,85234)};
\addplot coordinates { (0.5,20) (0.4,125) (0.3,967) (0.2,16079) (0.15,118079)};
%\addplot coordinates { (0.5,27) (0.4,53) (0.3,119) (0.2,383) (0.1,3045) (0.05,25143)};
%\addplot coordinates { (0.5,27) (0.4,53) (0.3,119) (0.2,383) (0.1,3045) (0.05,25143)};
\legend{OpMiner,  U-Apriori~\cite{Chui07},EDMA~\cite{moi16}}

\end{axis}
\end{tikzpicture}



==> time.tikz.tex <==


\begin{tikzpicture}
\begin{axis}[
		scale=0.55,
		%bar width=0.10cm,
    %ybar,%=8pt, % configures ‘bar shift’
    enlargelimits=0.1,
		ymode=log,
    ylabel={Time (s)},
		every axis y label/.style={
    at={(ticklabel* cs:1.10)},
    anchor=south,
},
    symbolic x coords={0.15,0.2,0.3,0.4,0.5},
		xlabel={minsup},
		xmax=0.5,
		xmin=0.15,
		ymax=10000,
		ymin=0,
    %xtick=data,
    %tick label style={font=\footnotesize},
    %legend style={at={(0.6,0)},
    %anchor=north,legend columns=-1},
		     %   legend style={
           %     at={(0,0)}
              %  anchor=south east,
               % column sep=1ex
       % }
			legend style={at={(0.6,0.45)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\small},
   % nodes near coords,
    every node near coord/.append style={font=\tiny},
   nodes near coords align={vertical},
    ]
\addplot coordinates {(0.5,0.02) (0.4,0.02) (0.3,0.3) (0.2,32.43) (0.15,530)};
\addplot coordinates {(0.5,0.02) (0.4,0.05) (0.3,0.5) (0.2,43.65) (0.15, 4573)};
\addplot coordinates {(0.5,0.02) (0.4,0.07) (0.3,0.93) (0.2,99.38) (0.15,8546.38)};
%\addplot coordinates {(0.5,72891) (0.6,66399) (0.7,60101) (0.8,53098) (0.9,45995)};
%\addplot coordinates {(0.5,72891) (0.6,66399) (0.7,60101) (0.8,53098) (0.9,45995)};
\legend{OpMiner,U-Apriori~\cite{Chui07},EDMA~\cite{moi16}}

\end{axis}
\end{tikzpicture}




